Estimating the number of zero-one multi-way tables via sequential importance sampling

In 2005, Chen et al introduced a sequential importance sampling (SIS) procedure to analyze zero-one two-way tables with given fixed marginal sums (row and column sums) via the conditional Poisson (CP) distribution. They showed that compared with Monte Carlo Markov chain (MCMC)-based approaches, their importance sampling method is more efficient in terms of running time and also provides an easy and accurate estimate of the total number of contingency tables with fixed marginal sums. In this paper we extend their result to zero-one multi-way ($d$-way, $d \geq 2$) contingency tables under the no $d$-way interaction model, i.e., with fixed $d - 1$ marginal sums. Also we show by simulations that the SIS procedure with CP distribution to estimate the number of zero-one three-way tables under the no three-way interaction model given marginal sums works very well even with some rejections. We also applied our method to Samson's monks' data set. We end with further questions on the SIS procedure on zero-one multi-way tables.

==> (inline-0) <==
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&2&2&2\\                                                                                                      
\hline                                                                                                       
1&3&2&2\\                                                                                                      
\hline                                                                                                       
2&3&3&2 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&3&2&2\\                                                                                                      
\hline                                                                                                       
1&3&3&3\\                                                                                                      
\hline                                                                                                       
2&2&2&1 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|}                                                                                       
\hline                                                                                                       
3&3&3\\                                                                                                      
\hline                                                                                                       
3&3&4\\                                                                                                      
\hline                                                                                                       
2&2&3 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&2&2&1\\                                                                                                      
\hline                                                                                                       
1&1&1&0\\                                                                                                      
\hline                                                                                                       
1&1&1&2 \\                                                                                                     
\hline                                                                                                       
1&1&2&3 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
3&3&2&1\\                                                                                                      
\hline                                                                                                       
1&0&2&2\\                                                                                                      
\hline                                                                                                       
1&2&2&3 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
3&2&2&2\\                                                                                                      
\hline                                                                                                       
1&0&2&2\\                                                                                                      
\hline                                                                                                       
3&1&1&3 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&2&2&1\\                                                                                                      
\hline                                                                                                       
0&1&1&2\\                                                                                                      
\hline                                                                                                       
1&0&2&1 \\                                                                                                     
\hline                                                                                                       
0&1&3&2 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&2&3&2\\                                                                                                      
\hline                                                                                                       
1&1&2&3\\                                                                                                      
\hline                                                                                                       
0&1&3&1 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
3&1&1&3\\                                                                                                      
\hline                                                                                                       
1&2&2&2\\                                                                                                      
\hline                                                                                                       
2&1&1&1 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&3&3&2\\                                                                                                      
\hline                                                                                                       
1&3&2&1\\                                                                                                      
\hline                                                                                                       
1&2&3&0 \\                                                                                                     
\hline                                                                                                       
4&2&2&2 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&2&4&1\\                                                                                                      
\hline                                                                                                       
3&2&2&2\\                                                                                                      
\hline                                                                                                       
2&3&3&1 \\                                                                                                     
\hline                                                                                                       
1&3&1&1 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&2&3&2\\                                                                                                      
\hline                                                                                                       
3&2&1&3\\                                                                                                      
\hline                                                                                                       
3&2&2&2 \\                                                                                                     
\hline                                                                                                       
2&1&0&3 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&3&2&3\\                                                                                                      
\hline                                                                                                       
1&2&3&2\\                                                                                                      
\hline                                                                                                       
2&2&3&2 \\                                                                                                     
\hline                                                                                                       
3&2&3&2 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&4&1&3\\                                                                                                      
\hline                                                                                                       
4&2&4&2\\                                                                                                      
\hline                                                                                                       
1&2&4&3 \\                                                                                                     
\hline                                                                                                       
2&1&2&1 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&2&2&3\\                                                                                                      
\hline                                                                                                       
3&3&3&3\\                                                                                                      
\hline                                                                                                       
3&2&2&3 \\                                                                                                     
\hline                                                                                                       
2&1&2&1 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&2&3&1\\                                                                                                      
\hline                                                                                                       
2&3&2&3\\                                                                                                      
\hline                                                                                                       
2&4&2&1 \\                                                                                                     
\hline                                                                                                       
2&1&4&1 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&3&2&0\\                                                                                                      
\hline                                                                                                       
3&2&3&2\\                                                                                                      
\hline                                                                                                       
1&3&3&1 \\                                                                                                     
\hline                                                                                                       
1&2&3&3 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&1&2&2\\                                                                                                      
\hline                                                                                                       
3&2&3&2\\                                                                                                      
\hline                                                                                                       
1&4&2&1 \\                                                                                                     
\hline                                                                                                       
1&3&2&3 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&4&1&3\\                                                                                                      
\hline                                                                                                       
1&2&1&2\\                                                                                                      
\hline                                                                                                       
1&1&0&3 \\                                                                                                     
\hline                                                                                                       
4&1&0&2 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&1&1&2\\                                                                                                      
\hline                                                                                                       
3&1&1&3\\                                                                                                      
\hline                                                                                                       
1&2&0&2 \\                                                                                                     
\hline                                                                                                       
2&4&0&3 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
3&1&1&1\\                                                                                                      
\hline                                                                                                       
3&1&2&2\\                                                                                                      
\hline                                                                                                       
1&2&1&1 \\                                                                                                     
\hline                                                                                                       
3&2&1&3 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&3&1&3\\                                                                                                      
\hline                                                                                                       
1&1&2&2\\                                                                                                      
\hline                                                                                                       
2&3&1&0 \\                                                                                                     
\hline                                                                                                       
3&2&2&3 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&2&2&2\\                                                                                                      
\hline                                                                                                       
2&1&2&1\\                                                                                                      
\hline                                                                                                       
1&3&1&2 \\                                                                                                     
\hline                                                                                                       
2&3&1&3 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
3&1&1&3\\                                                                                                      
\hline                                                                                                       
1&2&1&2\\                                                                                                      
\hline                                                                                                       
2&0&3&2 \\                                                                                                     
\hline                                                                                                       
2&3&1&3 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&1&0&1\\                                                                                                      
\hline                                                                                                       
2&3&1&2\\                                                                                                      
\hline                                                                                                       
3&1&2&1 \\                                                                                                     
\hline                                                                                                       
1&3&2&2 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&3&2&1\\                                                                                                      
\hline                                                                                                       
2&1&2&3\\                                                                                                      
\hline                                                                                                       
2&1&0&1 \\                                                                                                     
\hline                                                                                                       
2&3&1&1 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&2&2&3\\                                                                                                      
\hline                                                                                                       
1&1&3&3\\                                                                                                      
\hline                                                                                                       
1&3&0&0 \\                                                                                                     
\hline                                                                                                       
1&2&2&2 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&0&3&3&2\\                                                                                                      
\hline                                                                                                       
0&0&1&0&0\\                                                                                                      
\hline                                                                                                       
1&0&1&1&1 \\                                                                                                     
\hline                                                                                                       
0&1&0&1&0 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&0&0&2&1\\                                                                                                      
\hline                                                                                                       
1&0&2&1&1\\                                                                                                      
\hline                                                                                                       
1&1&1&1&1 \\                                                                                                     
\hline                                                                                                       
0&0&2&1&0 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
3&0&0&1\\                                                                                                      
\hline                                                                                                       
4&1&0&0\\                                                                                                      
\hline                                                                                                       
1&0&3&1 \\                                                                                                     
\hline                                                                                                       
2&0&1&0 \\                                                                                                     
\hline                                                                                                       
\end{array}\, .                                                                                              
\]
The real number of tables is $5$. An estimator is $4.93625$ with
$cv^2=0.2035$. The whole process took $21.325$ seconds (in {\tt R})
with a $100$\% acceptance rate.
\end{ex}

%%% 5.12
\begin{ex}[seed=222; m=4; n=4; l=5; prob=0.2]
Suppose $si$, $sj$, and $sk$ are as following, respectively:
\[                                                                                                           
\begin{array}{|c|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&0&1&1&1\\                                                                                                      
\hline                                                                                                       
2&1&0&1&2\\                                                                                                      
\hline                                                                                                       
0&1&1&1&0 \\                                                                                                     
\hline                                                                                                       
1&1&1&1&1 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&1&0&0&2\\                                                                                                      
\hline                                                                                                       
1&2&1&2&1\\                                                                                                      
\hline                                                                                                       
1&0&1&1&1 \\                                                                                                     
\hline                                                                                                       
0&0&1&1&0 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
2&3&0&0\\                                                                                                      
\hline                                                                                                       
1&3&2&1\\                                                                                                      
\hline                                                                                                       
0&0&1&3 \\                                                                                                     
\hline                                                                                                       
1&0&0&1 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{array}{|c|c|c|c|c|}                                                                                       
\hline                                                                                                       
1&1&1&1&1\\                                                                                                      
\hline                                                                                                       
1&1&1&1&1\\                                                                                                      
\hline                                                                                                       
1&2&0&0&1 \\                                                                                                     
\hline                                                                                                       
2&0&1&1&2 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,                                                                                              
\ \ \                                                                                                        
\begin{array}{|c|c|c|c|c|}                                                                                       
\hline                                                                                                       
0&0&1&1&0\\                                                                                                      
\hline                                                                                                       
1&0&1&0&1\\                                                                                                      
\hline                                                                                                       
2&2&0&1&2 \\                                                                                                     
\hline                                                                                                       
2&2&1&1&2 \\                                                                                                     
\hline                                                                                                       
\end{array}\, ,
\ \ \  
\begin{array}{|c|c|c|c|}                                                                                       
\hline                                                                                                       
0&2&0&0\\                                                                                                      
\hline                                                                                                       
1&0&0&2\\                                                                                                      
\hline                                                                                                       
1&3&1&2 \\                                                                                                     
\hline                                                                                                       
3&0&3&2 \\                                                                                                     
\hline                                                                                                       
\end{array}
\begin{tabular}{ccrrrr}
\toprule[1.2pt] %
Dimension & Example & \# tables & Estimation & $cv^2$ & Acceptance rate \\\midrule[1.2pt]
$3\times 3\times 4$ & 5.2 & 3 & 3.00762 & 0.0708 & 100\% \\\midrule
$3\times 4\times 4$ & 5.3 & 5 & 4.991026 & 0.1335 & 100\% \\
& 5.4 & 8 & 8.04964 &0.2389 & 100\% \\\midrule
$4\times 4\times 4$ & 5.5 & 8 & 8.039938 & 0.2857 & 100\% \\
& 5.6 & 28 & 26.89940 & 1.0306 & 100\% \\
& 5.7 & 4 & 3.98125 & 0.0960 & 100\% \\
& 5.8 & 2 & 2 & 0 & 100\% \\
& 5.9 & 12 & 12.04838 & 0.7820 & 85.9\% \\
& 5.10 & 9 & 8.882672 & 0.7701 & 100\% \\\midrule
$4\times 4\times 5$ & 5.11 & 5 & 4.93625 & 0.2035& 100\% \\
& 5.12 & 2 & 2 & 0 & 100\% \\
& 5.13 & 5 & 4.992 & 0.2180 & 85.2\% \\\bottomrule[1.2pt]
\end{tabular}
\begin{tabular}{ccrrrr}
\toprule[1.2pt] %
Dimension $m$ & $N$ &CPU time (sec)& Estimation & $cv^2$ & Acceptance rate \\\hline
$4$ & $1000$ & $32.44$ & 568.944 & 0.26 & $100\%$\\
\     & $10000$ & $324.18$ & 571.1472 &0.27 & $100\%$\\\hline
$5$ & $1000$ & $60.39$ & 161603.5 & 0.18 & $99\%$\\
\     & $10000$ & $605.45$ & 161439.3 &0.18 & $99.2\%$\\\hline

$6$ & $1000$ & $102.66$ & 801634023 & 0.58 & $98.3\%$\\
\     & $10000$ & $1038.46$ & 819177227 &0.45 & $98.8\%$\\\hline

$7$ & $1000$ & $158.55$ & 6.08928e+13 & 0.60 & $97\%$\\
\     & $10000$ & $1590.84$ & 6.146227e+13 & 0.64 & $97.7\%$\\\hline

$8$ & $1000$ & $234.53$ & 1.080208e+20 & 1.07 & $95.6\%$\\
\     & $10000$ & $2300.91$ &1.099627e+20  & 1.00 & $96.5\%$\\\hline

$9$ & $1000$ & $329.17$ & 5.845308e+27 & 1.46 & $94\%$\\
\     & $10000$ & $3238.1$ & 5.684428e+27 &1.59& $95.3\%$ \\\hline

$10$ & $1000$ & $451.24$ & 9.648942e+36 & 1.44 & $93.3\%$\\
\       & $10000$ & $4425.12$&  9.73486e+36& 1.73& $93.3\%$\\\bottomrule[1.2pt]
\end{tabular}
